The Nonperturbative Regime in QCD Resummation for Gauge Boson Production at Hadron Colliders

We study the nonperturbative functions in the Collins--Soper--Sterman resummation formalism by examing Drell--Yan data in both fixed target and collider experiments and then predict the transverse momentum distributions of the $W^\pm$ and $Z^0$ bosons at the Tevatron. Our results differ from that in the literature and agree better with published CDF data. Using statistical arguments, we find a $1\,$fb${}^{-1}$ luminosity at the Fermilab Tevatron should be able to provide useful constraints on the nonperturbative functions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&
&&&&&&&&&&&&&&&&&&&&&&&&&&   Figure 1 PostScript file &&&&&&&&&&&&&&&&&&&&&&&
&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&
%!PS-Adobe-2.0
%%Creator: dvips 5.499 Copyright 1986, 1993 Radical Eye Software
%%Title: epstops.dvi
%%CreationDate: Fri May 13 11:57:50 1994
%%Pages: 1
%%PageOrder: Ascend
%%Orientation: Landscape
%%BoundingBox: 0 0 612 792
%%EndComments
%DVIPSCommandLine: dvips -o nxps.ps epstops.dvi
%DVIPSSource:  TeX output 1994.05.13:1157
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 52099146 40258431 1000 400 400
(/cteq01/Eclipse/home/glenn/gfit/tex/figs/epstops.dvi) @start
end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin
 @landscape
%%EndSetup
%%Page: 1 1
1 0 bop 0 2700 a @beginspecial 0 @llx 0 @lly 650 @urx 486 @ury
6500 @rwi @setspecial
%%BeginDocument: R209.eps


/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse

gsave
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 650 486 rectclip
[1 0 0 -1 -9 504] concat
9 18 650 486 rectclip
gsave
9 18 650 437 rectclip
gsave
1 -1 scale
gsave
9 -455 translate
-21 -63 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def


/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
/DIAGRAMline {
    moveto rlineto stroke
} def /DIAGRAMarrow {
    [] 0 setdash newpath moveto dup rotate 0 currentlinewidth sub 1.2 mul 0
rmoveto -9 3 rlineto 2 -3 rlineto -2 -3 rlineto closepath gsave 0 setlinejoin
stroke grestore fill neg rotate
} def /DIAGRAMpreparelines {
    /DIAGRAMlinetype exch def setlinewidth setrgbcolor 2 setlinejoin
DIAGRAMlinetype 0 eq {
        [] 0 setdash
    } if DIAGRAMlinetype 1 eq {
        [ 5 currentlinewidth add dup ] 0 currentlinewidth add setdash
    } if DIAGRAMlinetype 2 eq {
        [ 0 currentlinewidth add 5 currentlinewidth add ] 0 currentlinewidth
add setdash
    } if DIAGRAMlinetype 3 eq {
        [ 5 currentlinewidth add 4 currentlinewidth add 0 currentlinewidth add
4 currentlinewidth add ] 0 currentlinewidth add setdash
    } if
} def
gsave
21 63 650 437 rectclip
gsave
26.000000 68.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 640 427 rectclip

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def


/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse

gsave
-1 -9 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 640 427 rectclip
0 0 640 427 rectclip
0 setgray
2 setlinecap
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
100 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(0) show
stroke
0 nxsetgray
232.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
232.5 50 moveto
-11.12 0 rmoveto
0 -12.48 rmoveto
(0.5) show
stroke
0 nxsetgray
365 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
365 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(1) show
stroke
0 nxsetgray
497.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
497.5 50 moveto
-11.12 0 rmoveto
0 -12.48 rmoveto
(1.5) show
stroke
0 nxsetgray
630 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
630 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(2) show
stroke
0 nxsetgray
126.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
153 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
179.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
206 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
259 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
285.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
312 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
338.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
391.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
418 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
444.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
471 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
524 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
550.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
577 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
603.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
365 27.52 moveto
-37.9062 0 rmoveto
0 -14.04 rmoveto
/Helvetica findfont
18 scalefont setfont
(Q) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(T) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
( \(GeV\)) show
0 setgray
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 60 moveto
-8.896 0 rmoveto
0 -6.24 rmoveto
(0) show
stroke
0 nxsetgray
100 165 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 165 moveto
-17.792 0 rmoveto
0 -6.24 rmoveto
(50) show
stroke
0 nxsetgray
100 270 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 270 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(100) show
stroke
0 nxsetgray
100 375 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 375 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(150) show
stroke
0 nxsetgray
100 81 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 102 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 123 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 144 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 186 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 207 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 228 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 249 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 291 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 312 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 333 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 354 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 396 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 417 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
48.312 238.5 moveto
0 -92.066391 rmoveto
90 rotate
/Helvetica findfont
18 scalefont setfont
(d) show
/Symbol findfont
18 scalefont setfont
(s) show
/Helvetica findfont
18 scalefont setfont
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(R209) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
(/dQ) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(T) show
0 3.9312 rmoveto
0 7.3008 rmoveto
-8.7984 0 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(2) show
0 -7.3008 rmoveto
0.792 0 rmoveto
/Helvetica findfont
18 scalefont setfont
(  \(pb/GeV) show
0 7.3008 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(2) show
0 -7.3008 rmoveto
/Helvetica findfont
18 scalefont setfont
(\)) show
270 rotate
0 setgray
0 nxsetgray
0 setgray
0 nxsetgray
0 setgray
0 setgray
[] 0 setdash
1.8 setlinewidth
2 setlinecap
0 nxsetgray
100 60 moveto
100 417 lineto
stroke
100 60 moveto
630 60 lineto
stroke
630 60 moveto
630 417 lineto
stroke
100 417 moveto
630 417 lineto
stroke
0 setgray
0 nxsetgray
1 setlinewidth
0 setlinecap
149 307.799988 moveto
8 0 rlineto
stroke
149 253.199997 moveto
8 0 rlineto
stroke
153 307.799988 moveto
153 253.199997 lineto
stroke
255 277.559998 moveto
8 0 rlineto
stroke
255 236.400009 moveto
8 0 rlineto
stroke
259 277.559998 moveto
259 236.400009 lineto
stroke
361 190.199997 moveto
8 0 rlineto
stroke
361 169.199997 moveto
8 0 rlineto
stroke
365 190.199997 moveto
365 169.199997 lineto
stroke
467 143.369995 moveto
8 0 rlineto
stroke
467 128.669998 moveto
8 0 rlineto
stroke
471 143.369995 moveto
471 128.669998 lineto
stroke
573 115.230003 moveto
8 0 rlineto
stroke
573 103.470001 moveto
8 0 rlineto
stroke
577 115.230003 moveto
577 103.470001 lineto
stroke
stroke
stroke
newpath
153 280.5 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
153 280.5 moveto
stroke
newpath
259 256.980011 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
259 256.980011 moveto
stroke
newpath
365 179.699997 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
365 179.699997 moveto
stroke
newpath
471 136.020004 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
471 136.020004 moveto
stroke
newpath
577 109.349998 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
577 109.349998 moveto
stroke
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
1 setlinewidth
0 setlinecap
[] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
153 88.041931 630 285.514801 setbbox
153 285.514801 moveto
206 270.842102 lineto
259 249.094711 lineto
312 222.580521 lineto
365 194.13121 lineto
418 166.143448 lineto
471 140.400803 lineto
524 118.140808 lineto
577 100.759949 lineto
630 88.041931 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 8] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
153 76.149963 630 407.802002 setbbox
153 407.802002 moveto
206 373.303192 lineto
259 323.940582 lineto
312 268.268127 lineto
365 213.095673 lineto
418 165.716736 lineto
471 128.498215 lineto
524 102.750542 lineto
577 86.370537 lineto
630 76.149963 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 4 1 4] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
153 75.823105 630 410.091003 setbbox
153 410.091003 moveto
206 376.778687 lineto
259 327.718506 lineto
312 271.71991 lineto
365 215.524948 lineto
418 167.568512 lineto
471 129.609741 lineto
524 103.22892 lineto
577 86.352898 lineto
630 75.823105 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
291.999969 333.000031 moveto
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
291.999969 333.000031 moveto
(               Old parameters with HMRSB) show
stroke
/Helvetica findfont
18 scalefont setfont
291.999969 354.600037 moveto
(               Old parameters with CTEQ2M) show
stroke
/Helvetica findfont
18 scalefont setfont
291.999969 376.200043 moveto
(               New parameters with CTEQ2M) show
stroke
/Helvetica findfont
18 scalefont setfont
291.999969 397.800049 moveto
(R209 data [Phys. Rev. Lett. 47 \(1981\) 12]) show
stroke
0 setgray
150 182.000031 moveto
0 nxsetgray
/Helvetica findfont
20 scalefont setfont
150 182.000031 moveto
(5<Q<8 GeV) show
stroke
0 setgray
0 nxsetgray
1 setlinewidth
0 setlinecap
[] 0 setdash
293 381.640015 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
366 375.399994 moveto
() show
stroke
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 8] 0 setdash
293 362.920013 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
366 356.679993 moveto
() show
stroke
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 4 1 4] 0 setdash
293 344.200012 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
366 337.959991 moveto
() show
stroke
0 setgray
2 setlinecap
1.8 setlinewidth
stroke
stroke
grestore

count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
gsave
0 0 756 1152 rectclip
[1 0 0 -1 0 1152] concat
grestore
grestore

count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
gsave
/Helvetica findfont 12 scalefont [1 0 0 -1 0 0] makefont
10
exch
defineuserobject
10 execuserobject setfont
0 nxsetgray
20 28 756 537 rectclip
[1 0 0 -1 20 565] concat
1 nxsetgray
10 execuserobject setfont
0 nxsetgray
gsave
343 487 41 30 hideinstance
grestore
gsave
flushgraphics
true setinstance 0 setgray 345 502 0.00034 15 rectfill false setinstance
grestore
flushgraphics
grestore
gsave
/Helvetica findfont 11 scalefont [1 0 0 -1 0 0] makefont
20
exch
defineuserobject
20 execuserobject setfont
0 nxsetgray
10 execuserobject setfont
0 nxsetgray
345 499 moveto (Fig. 1) show
gsave
345 487 120 16 rectclip
grestore
grestore
grestore
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&
&&&&&&&&&&&&&&&&&&&&&&&&&&   Figure 2 PostScript file &&&&&&&&&&&&&&&&&&&&&&&
&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&
%!PS-Adobe-2.0
%%Creator: dvips 5.499 Copyright 1986, 1993 Radical Eye Software
%%Title: epstops.dvi
%%CreationDate: Mon Nov 22 19:55:43 1993
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 612 792
%%EndComments
%DVIPSCommandLine: dvips -o nxps.ps epstops.dvi
%DVIPSSource:  TeX output 1993.11.22:1955
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 40258431 52099146 1000 400 400
(/cteq01/Eclipse/home/glenn/gfit/tex/figs/CDF/epstops.dvi)
@start end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
%%Page: 1 1
1 0 bop 0 3833 a @beginspecial 48 @llx 50 @lly 509 @urx 740
@ury 4610 @rwi @setspecial
%%BeginDocument: CDF.eps


/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
/DIAGRAMline {
    moveto rlineto stroke
} def /DIAGRAMarrow {
    [] 0 setdash newpath moveto dup rotate 0 currentlinewidth sub 1.2 mul 0
rmoveto -9 3 rlineto 2 -3 rlineto -2 -3 rlineto closepath gsave 0 setlinejoin
stroke grestore fill neg rotate
} def /DIAGRAMpreparelines {
    /DIAGRAMlinetype exch def setlinewidth setrgbcolor 2 setlinejoin
DIAGRAMlinetype 0 eq {
        [] 0 setdash
    } if DIAGRAMlinetype 1 eq {
        [ 5 currentlinewidth add dup ] 0 currentlinewidth add setdash
    } if DIAGRAMlinetype 2 eq {
        [ 0 currentlinewidth add 5 currentlinewidth add ] 0 currentlinewidth
add setdash
    } if DIAGRAMlinetype 3 eq {
        [ 5 currentlinewidth add 4 currentlinewidth add 0 currentlinewidth add
4 currentlinewidth add ] 0 currentlinewidth add setdash
    } if
} def
gsave
48 50.194946 461 689.805054 rectclip
gsave
53.000000 435.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 450 300 rectclip
0.703125 0.702576 scale

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def


/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse

gsave
-1 -9 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 640 427 rectclip
0 0 640 427 rectclip
0 setgray
2 setlinecap
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
100 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(0) show
stroke
0 nxsetgray
226.190475 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
226.190475 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(5) show
stroke
0 nxsetgray
352.380951 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
352.380951 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(10) show
stroke
0 nxsetgray
478.571442 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
478.571442 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(15) show
stroke
0 nxsetgray
604.761902 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
604.761902 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(20) show
stroke
0 nxsetgray
125.238098 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
150.476196 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
175.714279 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
200.952377 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
251.428574 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
276.666656 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
301.904755 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
327.142853 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
377.619049 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
402.857147 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
428.095245 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
453.333344 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
503.809509 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
529.047607 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
554.285706 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
579.523804 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
630 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
365 27.52 moveto
-37.9062 0 rmoveto
0 -14.04 rmoveto
/Helvetica findfont
18 scalefont setfont
(Q) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(T) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
( \(GeV\)) show
0 setgray
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 60 moveto
-8.896 0 rmoveto
0 -6.24 rmoveto
(0) show
stroke
0 nxsetgray
100 131.399994 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 131.399994 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(200) show
stroke
0 nxsetgray
100 202.800003 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 202.800003 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(400) show
stroke
0 nxsetgray
100 274.200012 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 274.200012 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(600) show
stroke
0 nxsetgray
100 345.600006 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 345.600006 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(800) show
stroke
0 nxsetgray
100 417 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 417 moveto
-35.584 0 rmoveto
0 -6.24 rmoveto
(1000) show
stroke
0 nxsetgray
100 77.849998 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 95.699997 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 113.550003 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 149.25 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 167.100006 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 184.949997 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 220.649994 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 238.5 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 256.350006 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 292.049988 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 309.899994 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 327.75 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 363.450012 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 381.299988 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 399.149994 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
39.416 238.5 moveto
0 -79.846191 rmoveto
90 rotate
/Helvetica findfont
18 scalefont setfont
(d) show
/Symbol findfont
18 scalefont setfont
(s) show
/Helvetica findfont
18 scalefont setfont
(\(Z\)/dQ) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(T) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
( \(pb/GeV\)) show
270 rotate
0 setgray
0 nxsetgray
0 setgray
0 nxsetgray
0 setgray
0 setgray
[] 0 setdash
1.8 setlinewidth
2 setlinecap
0 nxsetgray
100 60 moveto
100 417 lineto
stroke
100 60 moveto
630 60 lineto
stroke
630 60 moveto
630 417 lineto
stroke
100 417 moveto
630 417 lineto
stroke
0 setgray
0 nxsetgray
1 setlinewidth
0 setlinecap
121.238098 249.210007 moveto
8 0 rlineto
stroke
121.238098 149.964005 moveto
8 0 rlineto
stroke
125.238098 249.210007 moveto
125.238098 149.964005 lineto
stroke
166.666672 398.436005 moveto
8 0 rlineto
stroke
166.666672 245.639999 moveto
8 0 rlineto
stroke
170.666672 398.436005 moveto
170.666672 245.639999 lineto
stroke
237.333328 201.014999 moveto
8 0 rlineto
stroke
237.333328 98.198997 moveto
8 0 rlineto
stroke
241.333328 201.014999 moveto
241.333328 98.198997 lineto
stroke
308 251.709 moveto
8 0 rlineto
stroke
308 173.169006 moveto
8 0 rlineto
stroke
312 251.709 moveto
312 173.169006 lineto
stroke
398.857147 132.828003 moveto
8 0 rlineto
stroke
398.857147 93.557999 moveto
8 0 rlineto
stroke
402.857147 132.828003 moveto
402.857147 93.557999 lineto
stroke
499.809509 110.694 moveto
8 0 rlineto
stroke
499.809509 83.561996 moveto
8 0 rlineto
stroke
503.809509 110.694 moveto
503.809509 83.561996 lineto
stroke
608.333313 90.345001 moveto
8 0 rlineto
stroke
608.333313 73.566002 moveto
8 0 rlineto
stroke
612.333313 90.345001 moveto
612.333313 73.566002 lineto
stroke
stroke
stroke
newpath
125.238098 199.587006 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
125.238098 199.587006 moveto
stroke
newpath
170.666672 322.037994 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
170.666672 322.037994 moveto
stroke
newpath
241.333328 149.606995 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
241.333328 149.606995 moveto
stroke
newpath
312 212.438995 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
312 212.438995 moveto
stroke
newpath
402.857147 113.193001 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
402.857147 113.193001 moveto
stroke
newpath
503.809509 97.127998 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
503.809509 97.127998 moveto
stroke
newpath
612.333313 81.955498 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
612.333313 81.955498 moveto
stroke
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
1 setlinewidth
0 setlinecap
[] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
100 60 612.333313 290.439575 setbbox
100 60 moveto
112.619049 133.550217 lineto
125.238098 197.906601 lineto
137.857147 246.914841 lineto
145.428574 267.476624 lineto
150.476196 277.418365 lineto
155.523804 284.451263 lineto
160.571426 288.721344 lineto
165.619049 290.439575 lineto
170.666672 289.83374 lineto
175.714279 287.217285 lineto
241.333328 207.921524 lineto
312 160.66687 lineto
402.857147 126.264198 lineto
503.809509 103.568993 lineto
612.333313 88.831818 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 8] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
100 60 612.333313 327.326233 setbbox
100 60 moveto
112.619049 168.209564 lineto
125.238098 255.349686 lineto
137.857147 308.941101 lineto
145.428574 323.890106 lineto
150.476196 327.326233 lineto
155.523804 326.127777 lineto
160.571426 320.973785 lineto
165.619049 312.752075 lineto
170.666672 302.455109 lineto
175.714279 291.090027 lineto
241.333328 195.136276 lineto
312 155.284378 lineto
402.857147 123.478172 lineto
503.809509 101.606918 lineto
612.333313 87.48275 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 4 1 4] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
100 60 612.333313 277.071716 setbbox
100 60 moveto
112.619049 147.419296 lineto
125.238098 217.730804 lineto
137.857147 261.430115 lineto
145.428574 273.924042 lineto
150.476196 277.071716 lineto
155.523804 276.504456 lineto
160.571426 272.773773 lineto
165.619049 266.570923 lineto
170.666672 258.697998 lineto
175.714279 249.932938 lineto
241.333328 174.826187 lineto
312 142.711548 lineto
402.857147 115.864784 lineto
503.809509 97.211899 lineto
612.333313 84.96347 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
275 330 moveto
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
275 330 moveto
(Old parameter set with HMRSB) show
stroke
/Helvetica findfont
18 scalefont setfont
275 351.600006 moveto
(Old parameter set with CTEQ2M) show
stroke
/Helvetica findfont
18 scalefont setfont
275 373.200012 moveto
(New parameter set with CTEQ2M) show
stroke
/Helvetica findfont
18 scalefont setfont
275 394.799988 moveto
(CDF data [Phys. Rev. Lett. 67 \(1991\) 2937]) show
stroke
0 setgray
586 235.000015 moveto
0 nxsetgray
/Helvetica findfont
20 scalefont setfont
586 235.000015 moveto
(\(a\)) show
stroke
0 setgray
0 nxsetgray
1 setlinewidth
0 setlinecap
[] 0 setdash
200 375.640015 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
273 369.399994 moveto
() show
stroke
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 8] 0 setdash
200 356.920013 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
273 350.679993 moveto
() show
stroke
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 4 1 4] 0 setdash
200 338.200012 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
273 331.959991 moveto
() show
stroke
0 setgray
2 setlinecap
1.8 setlinewidth
stroke
stroke
grestore

count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
54.000000 109.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 450 300 rectclip
0.703125 0.702576 scale

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def


/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse

gsave
-1 -9 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 640 427 rectclip
0 0 640 427 rectclip
0 setgray
2 setlinecap
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
100 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(0) show
stroke
0 nxsetgray
232.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
232.5 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(5) show
stroke
0 nxsetgray
365 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
365 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(10) show
stroke
0 nxsetgray
497.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
497.5 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(15) show
stroke
0 nxsetgray
630 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
630 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(20) show
stroke
0 nxsetgray
126.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
153 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
179.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
206 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
259 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
285.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
312 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
338.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
391.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
418 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
444.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
471 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
524 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
550.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
577 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
603.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
365 27.52 moveto
-37.9062 0 rmoveto
0 -14.04 rmoveto
/Helvetica findfont
18 scalefont setfont
(Q) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(T) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
( \(GeV\)) show
0 setgray
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 60 moveto
-8.896 0 rmoveto
0 -6.24 rmoveto
(0) show
stroke
0 nxsetgray
100 124.909088 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 124.909088 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(500) show
stroke
0 nxsetgray
100 189.818176 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 189.818176 moveto
-35.584 0 rmoveto
0 -6.24 rmoveto
(1000) show
stroke
0 nxsetgray
100 254.72728 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 254.72728 moveto
-35.584 0 rmoveto
0 -6.24 rmoveto
(1500) show
stroke
0 nxsetgray
100 319.636353 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 319.636353 moveto
-35.584 0 rmoveto
0 -6.24 rmoveto
(2000) show
stroke
0 nxsetgray
100 384.545441 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 384.545441 moveto
-35.584 0 rmoveto
0 -6.24 rmoveto
(2500) show
stroke
0 nxsetgray
100 72.981819 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 85.963638 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 98.945457 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 111.927269 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 137.890915 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 150.872726 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 163.854538 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 176.836365 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 202.800003 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 215.781815 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 228.763641 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 241.745453 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 267.709076 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 280.690918 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 293.672729 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 306.654541 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 332.618195 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 345.600006 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 358.581818 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 371.563629 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 397.527283 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 410.509094 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
39.416 238.5 moveto
0 -82.843193 rmoveto
90 rotate
/Helvetica findfont
18 scalefont setfont
(d) show
/Symbol findfont
18 scalefont setfont
(s) show
/Helvetica findfont
18 scalefont setfont
(\(W\)/dQ) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(T) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
( \(pb/GeV\)) show
270 rotate
0 setgray
0 nxsetgray
0 setgray
0 nxsetgray
0 setgray
0 setgray
[] 0 setdash
1.8 setlinewidth
2 setlinecap
0 nxsetgray
100 60 moveto
100 417 lineto
stroke
100 60 moveto
630 60 lineto
stroke
630 60 moveto
630 417 lineto
stroke
100 417 moveto
630 417 lineto
stroke
0 setgray
0 nxsetgray
1 setlinewidth
0 setlinecap
122.5 209.420731 moveto
8 0 rlineto
stroke
122.5 90.766907 moveto
8 0 rlineto
stroke
126.5 209.420731 moveto
126.5 90.766907 lineto
stroke
175.5 351.701447 moveto
8 0 rlineto
stroke
175.5 173.85054 moveto
8 0 rlineto
stroke
179.5 351.701447 moveto
179.5 173.85054 lineto
stroke
228.5 294.970917 moveto
8 0 rlineto
stroke
228.5 193.453094 moveto
8 0 rlineto
stroke
232.5 294.970917 moveto
232.5 193.453094 lineto
stroke
281.5 230.451279 moveto
8 0 rlineto
stroke
281.5 170.994553 moveto
8 0 rlineto
stroke
285.5 230.451279 moveto
285.5 170.994553 lineto
stroke
334.5 211.62764 moveto
8 0 rlineto
stroke
334.5 158.402176 moveto
8 0 rlineto
stroke
338.5 211.62764 moveto
338.5 158.402176 lineto
stroke
387.5 182.418549 moveto
8 0 rlineto
stroke
387.5 135.424362 moveto
8 0 rlineto
stroke
391.5 182.418549 moveto
391.5 135.424362 lineto
stroke
440.5 171.124359 moveto
8 0 rlineto
stroke
440.5 126.466911 moveto
8 0 rlineto
stroke
444.5 171.124359 moveto
444.5 126.466911 lineto
stroke
493.5 144.511642 moveto
8 0 rlineto
stroke
493.5 110.758911 moveto
8 0 rlineto
stroke
497.5 144.511642 moveto
497.5 110.758911 lineto
stroke
546.5 133.217453 moveto
8 0 rlineto
stroke
546.5 103.878548 moveto
8 0 rlineto
stroke
550.5 133.217453 moveto
550.5 103.878548 lineto
stroke
599.5 122.702179 moveto
8 0 rlineto
stroke
599.5 98.036728 moveto
8 0 rlineto
stroke
603.5 122.702179 moveto
603.5 98.036728 lineto
stroke
stroke
stroke
newpath
126.5 150.093811 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
126.5 150.093811 moveto
stroke
newpath
179.5 262.776001 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
179.5 262.776001 moveto
stroke
newpath
232.5 244.212006 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
232.5 244.212006 moveto
stroke
newpath
285.5 200.722916 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
285.5 200.722916 moveto
stroke
newpath
338.5 185.014908 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
338.5 185.014908 moveto
stroke
newpath
391.5 158.921448 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
391.5 158.921448 moveto
stroke
newpath
444.5 148.795639 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
444.5 148.795639 moveto
stroke
newpath
497.5 127.635269 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
497.5 127.635269 moveto
stroke
newpath
550.5 118.547997 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
550.5 118.547997 moveto
stroke
newpath
603.5 110.369453 moveto
-4 -4 rmoveto
0 8 rlineto
8 0 rlineto
0 -8 rlineto
closepath
gsave
stroke
grestore
fill
603.5 110.369453 moveto
stroke
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
1 setlinewidth
0 setlinecap
[] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
100 60 603.5 351.196472 setbbox
100 60 moveto
113.25 154.802979 lineto
126.5 236.681244 lineto
139.75 298.592834 lineto
147.699997 324.182587 lineto
153 336.358246 lineto
158.300003 344.765289 lineto
163.600006 349.585419 lineto
168.899994 351.196472 lineto
174.199997 349.82428 lineto
179.5 345.910248 lineto
232.5 263.370575 lineto
285.5 209.002716 lineto
338.5 175.128601 lineto
444.5 132.593552 lineto
497.5 118.646011 lineto
550.5 108.393753 lineto
603.5 99.219246 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 8] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
100 60 603.5 403.633911 setbbox
100 60 moveto
113.25 202.092499 lineto
126.5 315.695099 lineto
139.75 383.380981 lineto
147.699997 400.759735 lineto
153 403.633911 lineto
158.300003 400.430023 lineto
163.600006 392.137207 lineto
168.899994 380.018677 lineto
174.199997 365.485535 lineto
179.5 349.87619 lineto
232.5 242.192017 lineto
285.5 197.322983 lineto
338.5 166.859192 lineto
444.5 126.262962 lineto
497.5 112.566238 lineto
550.5 102.679413 lineto
603.5 93.371323 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 4 1 4] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
100 60 603.5 326.225922 setbbox
100 60 moveto
113.25 168.863968 lineto
126.5 256.022858 lineto
139.75 308.905579 lineto
147.699997 323.224548 lineto
153 326.225922 lineto
158.300003 325.441833 lineto
163.600006 319.963501 lineto
168.899994 311.577271 lineto
174.199997 301.30603 lineto
179.5 290.157257 lineto
232.5 211.673065 lineto
285.5 177.577881 lineto
338.5 153.557236 lineto
444.5 120.750366 lineto
497.5 109.423599 lineto
550.5 100.583504 lineto
603.5 93.611481 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
276 328 moveto
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
276 328 moveto
(Old parameter set with HMRSB) show
stroke
/Helvetica findfont
18 scalefont setfont
276 349.600006 moveto
(Old parameter set with CTEQ2M) show
stroke
/Helvetica findfont
18 scalefont setfont
276 371.200012 moveto
(New parameter set with CTEQ2M) show
stroke
/Helvetica findfont
18 scalefont setfont
276 392.799988 moveto
(CDF data [Phys. Rev. Lett. 66 \(1991\) 2951]) show
stroke
0 setgray
587.000061 236 moveto
0 nxsetgray
/Helvetica findfont
20 scalefont setfont
587.000061 236 moveto
(\(b\)) show
stroke
0 setgray
0 nxsetgray
1 setlinewidth
0 setlinecap
[] 0 setdash
202 374.640015 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
275 368.399994 moveto
() show
stroke
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 8] 0 setdash
202 355.920013 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
275 349.679993 moveto
() show
stroke
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 4 1 4] 0 setdash
202 337.200012 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
275 330.959991 moveto
() show
stroke
0 setgray
2 setlinecap
1.8 setlinewidth
stroke
stroke
grestore

count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
/Helvetica findfont 18 scalefont [1 0 0 -1 0 0] makefont
222
exch
defineuserobject
222 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 137.389893] concat
222 execuserobject setfont
0 nxsetgray
259.483734 73.194946 moveto (Figure 2) show
grestore
grestore
gsave
0 0 1152 756 rectclip
[1 0 0 -1 0 756] concat
grestore
grestore
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&
&&&&&&&&&&&&&&&&&&&&&&&&&&   Figure 3 PostScript file &&&&&&&&&&&&&&&&&&&&&&&
&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&
%!PS-Adobe-2.0
%%Creator: dvips 5.499 Copyright 1986, 1993 Radical Eye Software
%%Title: epstops.dvi
%%CreationDate: Mon Nov 22 19:56:45 1993
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 612 792
%%EndComments
%DVIPSCommandLine: dvips -o nxps.ps epstops.dvi
%DVIPSSource:  TeX output 1993.11.22:1956
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 40258431 52099146 1000 400 400
(/cteq01/Eclipse/home/glenn/gfit/tex/figs/UA2/epstops.dvi)
@start end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
%%Page: 1 1
1 0 bop 0 3744 a @beginspecial 37 @llx 44 @lly 499 @urx 718
@ury 4620 @rwi @setspecial
%%BeginDocument: UA2.eps


/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
}if
gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
/DIAGRAMline {
    moveto rlineto stroke
} def /DIAGRAMarrow {
    [] 0 setdash newpath moveto dup rotate 0 currentlinewidth sub 1.2 mul 0
rmoveto -9 3 rlineto 2 -3 rlineto -2 -3 rlineto closepath gsave 0 setlinejoin
stroke grestore fill neg rotate
} def /DIAGRAMpreparelines {
    /DIAGRAMlinetype exch def setlinewidth setrgbcolor 2 setlinejoin
DIAGRAMlinetype 0 eq {
        [] 0 setdash
    } if DIAGRAMlinetype 1 eq {
        [ 5 currentlinewidth add dup ] 0 currentlinewidth add setdash
    } if DIAGRAMlinetype 2 eq {
        [ 0 currentlinewidth add 5 currentlinewidth add ] 0 currentlinewidth
add setdash
    } if DIAGRAMlinetype 3 eq {
        [ 5 currentlinewidth add 4 currentlinewidth add 0 currentlinewidth add
4 currentlinewidth add ] 0 currentlinewidth add setdash
    } if
} def
gsave
37 44.194962 462 672.805054 rectclip
gsave
42.000000 412.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 450 300 rectclip
0.703125 0.702576 scale

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def


/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse

gsave
-1 -9 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 640 427 rectclip
0 0 640 427 rectclip
0 setgray
2 setlinecap
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
100 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(0) show
stroke
0 nxsetgray
166.25 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
166.25 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(2) show
stroke
0 nxsetgray
232.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
232.5 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(4) show
stroke
0 nxsetgray
298.75 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
298.75 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(6) show
stroke
0 nxsetgray
365 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
365 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(8) show
stroke
0 nxsetgray
431.25 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
431.25 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(10) show
stroke
0 nxsetgray
497.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
497.5 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(12) show
stroke
0 nxsetgray
563.75 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
563.75 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(14) show
stroke
0 nxsetgray
630 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
630 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(16) show
stroke
0 nxsetgray
116.5625 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
133.125 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
149.6875 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
182.8125 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
199.375 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
215.9375 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
249.0625 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
265.625 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
282.1875 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
315.3125 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
331.875 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
348.4375 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
381.5625 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
398.125 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
414.6875 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
447.8125 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
464.375 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
480.9375 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
514.0625 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
530.625 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
547.1875 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
580.3125 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
596.875 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
613.4375 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
365 27.52 moveto
-37.9062 0 rmoveto
0 -14.04 rmoveto
/Helvetica findfont
18 scalefont setfont
(Q) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(T) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
( \(GeV\)) show
0 setgray
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 60 moveto
-8.896 0 rmoveto
0 -6.24 rmoveto
(0) show
stroke
0 nxsetgray
100 149.25 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 149.25 moveto
-17.792 0 rmoveto
0 -6.24 rmoveto
(50) show
stroke
0 nxsetgray
100 238.5 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 238.5 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(100) show
stroke
0 nxsetgray
100 327.75 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 327.75 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(150) show
stroke
0 nxsetgray
100 417 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 417 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(200) show
stroke
0 nxsetgray
100 77.849998 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 95.699997 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 113.550003 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 131.399994 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 167.100006 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 184.949997 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 202.800003 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 220.649994 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 256.350006 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 274.200012 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 292.049988 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 309.899994 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 345.600006 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 363.450012 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 381.299988 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 399.149994 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
48.312 238.5 moveto
0 -119.122192 rmoveto
90 rotate
/Helvetica findfont
18 scalefont setfont
(d) show
/Symbol findfont
18 scalefont setfont
(s) show
/Helvetica findfont
18 scalefont setfont
(\(Z\)/dQ) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(T) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
(/dy at y=0 \(pb/GeV\)) show
270 rotate
0 setgray
0 nxsetgray
0 setgray
0 nxsetgray
0 setgray
0 setgray
[] 0 setdash
1.8 setlinewidth
2 setlinecap
0 nxsetgray
100 60 moveto
100 417 lineto
stroke
100 60 moveto
630 60 lineto
stroke
630 60 moveto
630 417 lineto
stroke
100 417 moveto
630 417 lineto
stroke
0 setgray
0 nxsetgray
1 setlinewidth
0 setlinecap
[] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
100 60 630 365.963287 setbbox
100 60 moveto
116.5625 168.212585 lineto
133.125 260.662567 lineto
149.6875 326.172058 lineto
159.625 350.328461 lineto
166.25 360.137024 lineto
172.875 365.231445 lineto
179.5 365.963287 lineto
186.125 362.668152 lineto
192.75 355.885162 lineto
199.375 346.196198 lineto
232.5 279.897736 lineto
298.75 190.098831 lineto
365 150.113586 lineto
431.25 125.590714 lineto
497.5 109.054657 lineto
563.75 97.052315 lineto
630 88.119286 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 8] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
100 60 630 385.259125 setbbox
100 60 moveto
116.5625 196.131058 lineto
133.125 304.502167 lineto
149.6875 368.20166 lineto
159.625 383.586609 lineto
166.25 385.259125 lineto
172.875 380.916229 lineto
179.5 371.500336 lineto
186.125 358.136047 lineto
192.75 342.229919 lineto
199.375 325.093903 lineto
232.5 250.234589 lineto
298.75 180.739899 lineto
365 147.526581 lineto
431.25 125.240318 lineto
497.5 109.09803 lineto
563.75 97.292397 lineto
630 88.451469 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 4 1 4] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
100 60 630 368.517609 setbbox
100 60 moveto
116.5625 191.18161 lineto
133.125 293.344147 lineto
149.6875 353.180878 lineto
159.625 367.262756 lineto
166.25 368.517609 lineto
172.875 363.923035 lineto
179.5 354.576782 lineto
186.125 341.412415 lineto
192.75 325.906097 lineto
199.375 309.28241 lineto
232.5 236.772476 lineto
298.75 170.589325 lineto
365 139.507645 lineto
431.25 119.521179 lineto
497.5 105.037514 lineto
563.75 94.350182 lineto
630 86.214508 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
0 setlinecap
2 setlinewidth
[] 0 setdash
363 409 moveto
372 409 lineto
stroke
2 setlinecap
[] 0 setdash
0 nxsetgray
0 setlinecap
0.2 setlinewidth
[] 0 setdash
469 411 moveto
478 411 lineto
stroke
2 setlinecap
[] 0 setdash
352 330 moveto
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
352 330 moveto
(Old parameter set with HMRSB) show
stroke
/Helvetica findfont
18 scalefont setfont
352 351.600006 moveto
(Old parameter set with CTEQ2M) show
stroke
/Helvetica findfont
18 scalefont setfont
352 373.200012 moveto
(New parameter set with CTEQ2M) show
stroke
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
352 394.799988 moveto
/Helvetica findfont
18 scalefont setfont
(pp collider at ) show
/Symbol findfont
18 scalefont setfont
<d6> show
/Helvetica findfont
18 scalefont setfont
(s=630 GeV) show
0 setgray
352 330 moveto
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
352 330 moveto
(Old parameter set with HMRSB) show
stroke
/Helvetica findfont
18 scalefont setfont
352 351.600006 moveto
(Old parameter set with CTEQ2M) show
stroke
/Helvetica findfont
18 scalefont setfont
352 373.200012 moveto
(New parameter set with CTEQ2M) show
stroke
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
352 394.799988 moveto
/Helvetica findfont
18 scalefont setfont
(pp collider at ) show
/Symbol findfont
18 scalefont setfont
<d6> show
/Helvetica findfont
18 scalefont setfont
(s=630 GeV) show
0 setgray
591.999939 232.999985 moveto
0 nxsetgray
/Helvetica findfont
20 scalefont setfont
591.999939 232.999985 moveto
(\(a\)) show
stroke
0 setgray
0 nxsetgray
1 setlinewidth
0 setlinecap
[] 0 setdash
279 376.640015 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
352 370.399994 moveto
() show
stroke
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 8] 0 setdash
279 357.920013 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
352 351.679993 moveto
() show
stroke
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 4 1 4] 0 setdash
279 339.200012 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
352 332.959991 moveto
() show
stroke
0 setgray
2 setlinecap
1.8 setlinewidth
stroke
stroke
grestore

count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
44.000000 100.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 450 300 rectclip
0.703125 0.702576 scale

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def


/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse

gsave
-1 -9 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 640 427 rectclip
0 0 640 427 rectclip
0 setgray
2 setlinecap
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
100 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(0) show
stroke
0 nxsetgray
162.352936 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
162.352936 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(2) show
stroke
0 nxsetgray
224.705887 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
224.705887 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(4) show
stroke
0 nxsetgray
287.058838 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
287.058838 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(6) show
stroke
0 nxsetgray
349.411774 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
349.411774 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(8) show
stroke
0 nxsetgray
411.764709 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
411.764709 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(10) show
stroke
0 nxsetgray
474.117645 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
474.117645 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(12) show
stroke
0 nxsetgray
536.470581 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
536.470581 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(14) show
stroke
0 nxsetgray
598.823547 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
598.823547 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(16) show
stroke
0 nxsetgray
115.588234 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
131.176468 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
146.764709 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
177.941177 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
193.529419 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
209.117645 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
240.294113 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
255.882355 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
271.470581 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
302.647064 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
318.235291 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
333.823517 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
365 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
380.588226 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
396.176483 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
427.352936 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
442.941162 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
458.529419 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
489.705872 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
505.294128 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
520.882324 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
552.058838 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
567.647034 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
583.235291 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
614.411743 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
630 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
365 27.52 moveto
-37.9062 0 rmoveto
0 -14.04 rmoveto
/Helvetica findfont
18 scalefont setfont
(Q) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(T) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
( \(GeV\)) show
0 setgray
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 60 moveto
-8.896 0 rmoveto
0 -6.24 rmoveto
(0) show
stroke
0 nxsetgray
100 122.08696 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 122.08696 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(100) show
stroke
0 nxsetgray
100 184.17392 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 184.17392 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(200) show
stroke
0 nxsetgray
100 246.260864 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 246.260864 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(300) show
stroke
0 nxsetgray
100 308.347839 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 308.347839 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(400) show
stroke
0 nxsetgray
100 370.434784 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 370.434784 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(500) show
stroke
0 nxsetgray
100 72.417389 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 84.834785 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 97.252174 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 109.669563 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 134.504349 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 146.921738 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 159.339127 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 171.756516 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 196.591309 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 209.008698 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 221.426086 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 233.843475 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 258.678253 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 271.095642 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 283.513031 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 295.93042 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 320.765228 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 333.182617 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 345.600006 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 358.017395 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 382.852173 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 395.269562 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 407.686951 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
48.312 238.5 moveto
0 -122.119194 rmoveto
90 rotate
/Helvetica findfont
18 scalefont setfont
(d) show
/Symbol findfont
18 scalefont setfont
(s) show
/Helvetica findfont
18 scalefont setfont
(\(W\)/dQ) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(T) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
(/dy at y=0 \(pb/GeV\)) show
270 rotate
0 setgray
0 nxsetgray
0 setgray
0 nxsetgray
0 setgray
0 setgray
[] 0 setdash
1.8 setlinewidth
2 setlinecap
0 nxsetgray
100 60 moveto
100 417 lineto
stroke
100 60 moveto
630 60 lineto
stroke
630 60 moveto
630 417 lineto
stroke
100 417 moveto
630 417 lineto
stroke
0 setgray
0 nxsetgray
1 setlinewidth
0 setlinecap
[] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
100 60 598.823547 373.976227 setbbox
100 60 moveto
115.588234 173.111877 lineto
131.176468 269.050507 lineto
146.764709 336.096985 lineto
156.117645 360.173035 lineto
162.352936 369.558136 lineto
168.588242 373.976227 lineto
174.823532 373.788086 lineto
181.058823 369.484222 lineto
187.294113 361.507935 lineto
193.529419 350.686157 lineto
224.705887 280.091431 lineto
287.058838 188.270416 lineto
349.411774 147.885941 lineto
411.764709 123.225014 lineto
474.117645 106.73304 lineto
536.470581 94.869339 lineto
598.823547 86.273521 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 8] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
100 60 598.823547 399.484039 setbbox
100 60 moveto
115.588234 205.871445 lineto
131.176468 320.46286 lineto
146.764709 385.469147 lineto
156.117645 399.448639 lineto
162.352936 399.484039 lineto
168.588242 393.085358 lineto
174.823532 381.347809 lineto
181.058823 365.666504 lineto
187.294113 347.626526 lineto
193.529419 328.694977 lineto
224.705887 249.183929 lineto
287.058838 178.273163 lineto
349.411774 144.548767 lineto
411.764709 122.440849 lineto
474.117645 106.400436 lineto
536.470581 94.786392 lineto
598.823547 86.329216 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 4 1 4] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
100 60 598.823547 393.162354 setbbox
100 60 moveto
115.588234 203.565536 lineto
131.176468 316.330963 lineto
146.764709 379.610596 lineto
156.117645 393.162354 lineto
162.352936 392.846313 lineto
168.588242 386.171967 lineto
174.823532 374.22644 lineto
181.058823 358.401703 lineto
187.294113 340.288452 lineto
193.529419 321.314056 lineto
224.705887 242.126495 lineto
287.058838 172.656158 lineto
349.411774 140.31134 lineto
411.764709 119.36792 lineto
474.117645 104.234779 lineto
536.470581 93.269173 lineto
598.823547 85.2715 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
0 setlinecap
0.2 setlinewidth
[] 0 setdash
465.000031 411 moveto
475.000031 411 lineto
stroke
2 setlinecap
[] 0 setdash
0 nxsetgray
0 setlinecap
2 setlinewidth
[] 0 setdash
360 408 moveto
368 408 lineto
stroke
2 setlinecap
[] 0 setdash
349 329 moveto
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
349 329 moveto
(Old parameter set with HMRSB) show
stroke
/Helvetica findfont
18 scalefont setfont
349 350.600006 moveto
(Old parameter set with CTEQ2M) show
stroke
/Helvetica findfont
18 scalefont setfont
349 372.200012 moveto
(New parameter set with CTEQ2M) show
stroke
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
349 393.799988 moveto
/Helvetica findfont
18 scalefont setfont
(pp collider at ) show
/Symbol findfont
18 scalefont setfont
<d6> show
/Helvetica findfont
18 scalefont setfont
(s=630 GeV) show
0 setgray
590 239.000015 moveto
0 nxsetgray
/Helvetica findfont
20 scalefont setfont
590 239.000015 moveto
(\(b\)) show
stroke
0 setgray
0 nxsetgray
1 setlinewidth
0 setlinecap
[] 0 setdash
276 376.640015 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
349 370.399994 moveto
() show
stroke
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 8] 0 setdash
276 357.920013 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
349 351.679993 moveto
() show
stroke
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 4 1 4] 0 setdash
276 339.200012 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
349 332.959991 moveto
() show
stroke
0 setgray
2 setlinecap
1.8 setlinewidth
stroke
stroke
grestore

count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
0 0 0 0 0 DIAGRAMpreparelines
gsave
/Helvetica findfont 18 scalefont [1 0 0 -1 0 0] makefont
222
exch
defineuserobject
222 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 125.389923] concat
222 execuserobject setfont
0 nxsetgray
256.483734 67.194962 moveto (Figure 3) show
grestore
grestore
gsave
0 0 1152 756 rectclip
[1 0 0 -1 0 756] concat
grestore
grestore
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&
&&&&&&&&&&&&&&&&&&&&&&&&&&   Figure 4 PostScript file &&&&&&&&&&&&&&&&&&&&&&&
&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&
%!PS-Adobe-2.0
%%Creator: dvips 5.499 Copyright 1986, 1993 Radical Eye Software
%%Title: epstops.dvi
%%CreationDate: Fri May 13 11:43:25 1994
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 612 792
%%EndComments
%DVIPSCommandLine: dvips -o nxps.ps epstops.dvi
%DVIPSSource:  TeX output 1994.05.13:1143
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 40258431 52099146 1000 400 400
(/cteq01/Eclipse/home/glenn/gfit/tex/fnal/epstops.dvi) @start
end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
%%Page: 1 1
1 0 bop 0 2922 a @beginspecial 0 @llx 0 @lly 441 @urx 526 @ury
4410 @rwi @setspecial
%%BeginDocument: FNAL35.eps


/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse

gsave
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 441 526 rectclip
[1 0 0 -1 -144 535] concat
144 9 441 526 rectclip
gsave
171 9 414 252 rectclip
gsave
1 -1 scale
gsave
171 -261 translate
0.646875 0.590164 scale

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def


/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse

gsave
-1 -9 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 640 427 rectclip
0 0 640 427 rectclip
0 setgray
2 setlinecap
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
100 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(0) show
stroke
0 nxsetgray
232.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
232.5 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(5) show
stroke
0 nxsetgray
365 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
365 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(10) show
stroke
0 nxsetgray
497.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
497.5 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(15) show
stroke
0 nxsetgray
630 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
630 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(20) show
stroke
0 nxsetgray
126.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
153 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
179.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
206 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
259 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
285.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
312 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
338.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
391.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
418 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
444.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
471 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
524 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
550.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
577 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
603.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
365 27.52 moveto
-36.9072 0 rmoveto
0 -14.04 rmoveto
/Helvetica findfont
18 scalefont setfont
(P) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(T) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
( \(GeV\)) show
0 setgray
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 60 moveto
-8.896 0 rmoveto
0 -6.24 rmoveto
(0) show
stroke
0 nxsetgray
100 124.909088 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 124.909088 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(200) show
stroke
0 nxsetgray
100 189.818176 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 189.818176 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(400) show
stroke
0 nxsetgray
100 254.72728 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 254.72728 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(600) show
stroke
0 nxsetgray
100 319.636353 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 319.636353 moveto
-26.688 0 rmoveto
0 -6.24 rmoveto
(800) show
stroke
0 nxsetgray
100 384.545441 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 384.545441 moveto
-35.584 0 rmoveto
0 -6.24 rmoveto
(1000) show
stroke
0 nxsetgray
100 76.227272 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 92.454544 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 108.681816 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 141.136368 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 157.363632 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 173.590912 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 206.045456 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 222.27272 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 238.5 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 270.954559 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 287.181824 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 303.409088 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 335.863647 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 352.090912 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 368.318176 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 400.772736 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 417 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
39.416 238.5 moveto
0 -78.847191 rmoveto
90 rotate
/Helvetica findfont
18 scalefont setfont
(d) show
/Symbol findfont
18 scalefont setfont
(s) show
/Helvetica findfont
18 scalefont setfont
(\(Z\)/dP) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(T) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
( \(pb/GeV\)) show
270 rotate
0 setgray
0 nxsetgray
0 setgray
0 nxsetgray
0 setgray
0 setgray
[] 0 setdash
1.8 setlinewidth
2 setlinecap
0 nxsetgray
100 60 moveto
100 417 lineto
stroke
100 60 moveto
630 60 lineto
stroke
630 60 moveto
630 417 lineto
stroke
100 417 moveto
630 417 lineto
stroke
0 setgray
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 8] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
100 60 524 269.49054 setbbox
100 60 moveto
113.25 126.863823 lineto
126.5 185.369644 lineto
139.75 229.922577 lineto
147.699997 248.615112 lineto
153 257.653046 lineto
158.300003 264.0466 lineto
163.600006 267.928497 lineto
168.899994 269.49054 lineto
174.199997 268.939758 lineto
179.5 266.561188 lineto
248.399994 194.474121 lineto
322.599976 151.515335 lineto
418 120.240181 lineto
524 99.608177 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
1 setlinewidth
0 setlinecap
[] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
100 60 603.5 385.208557 setbbox
100 60 moveto
113.25 156.428528 lineto
126.5 242.616821 lineto
139.75 310.68396 lineto
147.699997 340.960419 lineto
153 356.585388 lineto
158.300003 368.841522 lineto
163.600006 377.258484 lineto
168.899994 382.709259 lineto
174.199997 385.208557 lineto
179.5 385.066742 lineto
232.5 322.071991 lineto
285.5 266.476746 lineto
338.5 227.774368 lineto
444.5 173.821655 lineto
497.5 154.652542 lineto
550.5 139.142029 lineto
603.5 126.593208 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
423.000061 341.000031 moveto
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
423.000061 341.000031 moveto
/Helvetica findfont
18 scalefont setfont
(               ) show
/Symbol findfont
18 scalefont setfont
<d6> show
/Helvetica findfont
18 scalefont setfont
(s = 3.5 TeV) show
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
423.000061 362.600037 moveto
/Helvetica findfont
18 scalefont setfont
(               ) show
/Symbol findfont
18 scalefont setfont
<d6> show
/Helvetica findfont
18 scalefont setfont
(s = 1.8 TeV) show
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
423.000061 384.200043 moveto
/Helvetica findfont
18 scalefont setfont
(Z Boson P) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(T) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
( Distribution) show
0 setgray
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 8] 0 setdash
426 369.640015 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
499 363.399994 moveto
() show
stroke
0 nxsetgray
1 setlinewidth
0 setlinecap
[] 0 setdash
426 350.920013 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
499 344.679993 moveto
() show
stroke
0 setgray
2 setlinecap
1.8 setlinewidth
stroke
stroke
grestore

count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
gsave
171 288 414 247 rectclip
gsave
1 -1 scale
gsave
171 -535 translate
0.646875 0.578454 scale

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse /colorimage{dup 3
eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount exch
def /__NXEPSDictCount countdictstack def


/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse

gsave
-1 -9 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 640 427 rectclip
0 0 640 427 rectclip
0 setgray
2 setlinecap
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
100 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(0) show
stroke
0 nxsetgray
232.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
232.5 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(5) show
stroke
0 nxsetgray
365 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
365 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(10) show
stroke
0 nxsetgray
497.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
497.5 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(15) show
stroke
0 nxsetgray
630 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
630 50 moveto
-8.896 0 rmoveto
0 -12.48 rmoveto
(20) show
stroke
0 nxsetgray
126.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
153 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
179.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
206 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
259 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
285.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
312 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
338.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
391.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
418 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
444.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
471 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
524 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
550.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
577 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
603.5 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
365 27.52 moveto
-36.9072 0 rmoveto
0 -14.04 rmoveto
/Helvetica findfont
18 scalefont setfont
(P) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(T) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
( \(GeV\)) show
0 setgray
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 60 moveto
-8.896 0 rmoveto
0 -6.24 rmoveto
(0) show
stroke
0 nxsetgray
100 155.199997 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 155.199997 moveto
-35.584 0 rmoveto
0 -6.24 rmoveto
(1000) show
stroke
0 nxsetgray
100 250.399994 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 250.399994 moveto
-35.584 0 rmoveto
0 -6.24 rmoveto
(2000) show
stroke
0 nxsetgray
100 345.600006 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 345.600006 moveto
-35.584 0 rmoveto
0 -6.24 rmoveto
(3000) show
stroke
0 nxsetgray
100 79.040001 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 98.080002 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 117.120003 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 136.160004 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 174.240005 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 193.279999 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 212.320007 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 231.360001 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 269.440002 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 288.480011 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 307.519989 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 326.559998 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 364.640015 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 383.679993 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 402.720001 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
39.416 238.5 moveto
0 -81.844193 rmoveto
90 rotate
/Helvetica findfont
18 scalefont setfont
(d) show
/Symbol findfont
18 scalefont setfont
(s) show
/Helvetica findfont
18 scalefont setfont
(\(W\)/dP) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(T) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
( \(pb/GeV\)) show
270 rotate
0 setgray
0 nxsetgray
0 setgray
0 nxsetgray
0 setgray
0 setgray
[] 0 setdash
1.8 setlinewidth
2 setlinecap
0 nxsetgray
100 60 moveto
100 417 lineto
stroke
100 60 moveto
630 60 lineto
stroke
630 60 moveto
630 417 lineto
stroke
100 417 moveto
630 417 lineto
stroke
0 setgray
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 8] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
100 60 603.5 273.544067 setbbox
100 60 moveto
113.25 129.522186 lineto
126.5 189.566254 lineto
139.75 234.968079 lineto
147.699997 253.733902 lineto
153 262.66272 lineto
158.300003 268.827881 lineto
163.600006 272.36264 lineto
168.899994 273.544067 lineto
174.199997 272.537811 lineto
179.5 269.667511 lineto
232.5 209.138412 lineto
285.5 169.268661 lineto
338.5 144.427643 lineto
444.5 113.235268 lineto
497.5 103.00708 lineto
550.5 95.488754 lineto
603.5 88.76078 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
1 setlinewidth
0 setlinecap
[] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
100 60 603.5 395.982697 setbbox
100 60 moveto
113.25 160.892014 lineto
126.5 250.779846 lineto
139.75 321.288757 lineto
147.699997 352.329681 lineto
153 368.181427 lineto
158.300003 380.478424 lineto
163.600006 388.765564 lineto
168.899994 393.917816 lineto
174.199997 395.982697 lineto
179.5 395.315338 lineto
232.5 327.522491 lineto
285.5 269.142975 lineto
338.5 228.465912 lineto
444.5 172.316971 lineto
497.5 152.519638 lineto
550.5 137.265747 lineto
603.5 124.232773 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
423.000031 341.000031 moveto
0 nxsetgray
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
423.000031 341.000031 moveto
/Helvetica findfont
18 scalefont setfont
(               ) show
/Symbol findfont
18 scalefont setfont
<d6> show
/Helvetica findfont
18 scalefont setfont
(s = 3.5 TeV) show
/Helvetica findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
423.000031 362.600037 moveto
/Helvetica findfont
18 scalefont setfont
(               ) show
/Symbol findfont
18 scalefont setfont
<d6> show
/Helvetica findfont
18 scalefont setfont
(s = 1.8 TeV) show
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
18 scalefont setfont
/Helvetica findfont
14.4 scalefont setfont
/Helvetica findfont
18 scalefont setfont
423.000031 384.200043 moveto
/Helvetica findfont
18 scalefont setfont
(W Boson P) show
0 -3.9312 rmoveto
/Helvetica findfont
14.4 scalefont setfont
(T) show
0 3.9312 rmoveto
/Helvetica findfont
18 scalefont setfont
( Distribution) show
0 setgray
0 nxsetgray
1 setlinewidth
0 setlinecap
[8 8] 0 setdash
426 369.640015 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
499 363.399994 moveto
() show
stroke
0 nxsetgray
1 setlinewidth
0 setlinecap
[] 0 setdash
426 350.920013 moveto
65 0 rlineto
stroke
0 setgray
/Helvetica findfont
16 scalefont setfont
499 344.679993 moveto
() show
stroke
0 setgray
2 setlinecap
1.8 setlinewidth
stroke
stroke
grestore

count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub {end}
repeat __NXEPSSave restore
grestore
grestore
grestore
gsave
/Helvetica findfont 12 scalefont [1 0 0 -1 0 0] makefont
10
exch
defineuserobject
10 execuserobject setfont
0 nxsetgray
20 28 756 576 rectclip
[1 0 0 -1 20 604] concat
1 nxsetgray
145 262 37 15 rectfill
10 execuserobject setfont
0 nxsetgray
147 274 moveto ( ) show
gsave
145 262 37 15 hideinstance
grestore
gsave
flushgraphics
true setinstance 0 setgray 176.5 262 0.00034 15 rectfill false setinstance
grestore
flushgraphics
grestore
gsave
/Helvetica findfont 11 scalefont [1 0 0 -1 0 0] makefont
20
exch
defineuserobject
20 execuserobject setfont
0 nxsetgray
10 execuserobject setfont
0 nxsetgray
147 274 moveto (Fig. 4) show
grestore
grestore
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
